On the impact of selected modern deep-learning techniques to the performance and celerity of classification models in an experimental high-energy physics use case

Beginning from a basic neural-network architecture, we test the potential benefits offered by a range of advanced techniques for machine learning, in particular deep learning, in the context of a typical classification problem encountered in the domain of high-energy physics, using a well-studied dataset: the 2014 Higgs ML Kaggle dataset. The advantages are evaluated in terms of both performance metrics and the time required to train and apply the resulting models. Techniques examined include domain-specific data-augmentation, learning rate and momentum scheduling, (advanced) ensembling in both model-space and weight-space, and alternative architectures and connection methods. Following the investigation, we arrive at a model which achieves equal performance to the winning solution of the original Kaggle challenge, whilst being significantly quicker to train and apply, and being suitable for use with both GPU and CPU hardware setups. These reductions in timing and hardware requirements potentially allow the use of more powerful algorithms in HEP analyses, where models must be retrained frequently, sometimes at short notice, by small groups of researchers with limited hardware resources. Additionally, a new wrapper library for PyTorch called LUMIN is presented, which incorporates all of the techniques studied.

==> content/coordsystem.tex <==
% Author: Izaak Neutelings (June 2017)
% taken from https://tex.stackexchange.com/questions/159445/draw-in-cylindrical-and-spherical-coordinates
% Licensed under CC Attribution-Share Alike 4.0 International  https://creativecommons.org/licenses/by-sa/4.0/
% Original source https://wiki.physik.uzh.ch/cms/latex:example_spherical_coordinates
% Modifications by Giles Strong (March 2020):
% 1. Removal of some header code
% 2. Changing theta to eta
% 3. Addition of mountains
% 4. Changed "\draw[dashed,red] (O)  -- (Pxy);" to "\draw[->] (O)  -- (Pxy) node[right] {$p_t$};"
% Modifications by Giles Strong (April 2020):
% 1. Removal of Jura mountains
% 2. Rotated to be in terms of ATLAS coordinate system
% 3. Resized labels for the detectors

\tikzset{>=latex} % for LaTeX arrow head

\tdplotsetmaincoords{75}{50} % to reset previous setting 75 50
    \begin{tikzpicture}[scale=2.7,tdplot_main_coords,rotate around x=90]
    
    % variables
    \def\rvec{1.2}
    \def\thetavec{40}
    \def\phivec{70}
    \def\R{1.1}
    \def\w{0.3}
    
    % axes
    \coordinate (O) at (0,0,0);
    \draw[thick,->] (0,0,0) -- (1,0,0) node[below left]{$x$};
    \draw[thick,->] (0,0,0) -- (0,1,0) node[below right]{$y$};
    \draw[thick,->] (0,0,0) -- (0,0,1) node[below right]{$z$};
    \tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
    
    % vectors
    \draw[->,red] (O) -- (P) node[above left] {$\overrightarrow{p}$};
    \draw[->] (O)  -- (Pxy) node[right] {$p_t$};
    \draw[dashed,red] (P)  -- (Pxy);
    \draw[dashed,red] (Py) -- (Pxy);
    
    % circle - LHC
    \tdplotdrawarc[thick,rotate around x=90,black!70!blue]{(\R,0,0)}{\R}{0}{360}{}{}
    
    % compass - the line between CMS and ATLAS has a ~12° declination (http://googlecompass.com)
    \begin{scope}[shift={(1.1*\R,0,1.65*\R)},rotate around y=12]
        \draw[<->,black!50] (-\w,0,0) -- (\w,0,0);
        \draw[<->,black!50] (0,0,-\w) -- (0,0,\w);
        \node[below right,black!50,scale=0.6] at (\w,0,0) {N};
    \end{scope}
    
    % nodes
    \node[right] at (\R,0,0) {LHC};
    \fill[radius=0.8pt,black!20!red]
        (O) circle node[left=4pt,below=5pt] {ATLAS};
    \draw[thick] (0.02,0,0) -- (0.5,0,0); % partially overdraw x-axis and CMS point
    \fill[radius=0.8pt,black!20!blue]
        (2*\R,0,0) circle
        node[right=4pt,below=2pt,scale=0.7] {CMS};
    \fill[radius=0.8pt,black!10!orange]
        ({-\R*sqrt(2)/2+\R},0,{-\R*sqrt(2)/2}) circle % 45 degrees from ATLAS
        node[left=2pt,below=2pt,scale=0.7] {ALICE};
    \fill[radius=0.8pt,black!60!green]
        ({-\R*sqrt(2)/2+\R},0,{\R*sqrt(2)/2}) circle % 45 degrees from ATLAS
        node[below=6pt,right=3pt,scale=0.7,anchor=north east] {LHCb};
    
    % arcs
    \tdplotdrawarc[->]{(O)}{0.2}{0}{\phivec}
        {above=2pt,right=-1pt,anchor=mid west}{$\phi$}
    \tdplotdrawarc[->,rotate around z=\phivec-90,rotate around y=-90]{(0,0,0)}{0.5}{0}{\thetavec}
        {anchor=mid east}{$\eta$}
\end{tikzpicture}
